Input Matters: Evaluating Input Structure's Impact on LLM Summaries of Sports Play-by-Play

A major concern when deploying LLMs in accuracy-critical domains such as sports reporting is that the generated text may not faithfully reflect the input data. We quantify how input structure affects hallucinations and other factual errors in LLM-generated summaries of NBA play-by-play data, across three formats: row-structured, JSON and unstructured. We manually annotated 3,312 factual errors across 180 game summaries produced by two models, Llama-3.1-70B and Qwen2.5-72B. Input structure has a strong effect: JSON input reduces error rates by 69% for Llama and 65% for Qwen compared to unstructured input, while row-structured input reduces errors by 54% for Llama and 51% for Qwen. A two-way repeated measures ANOVA shows that input structure accounts for over 80% of the variance in error rates, with Tukey HSD post hoc tests confirming statistically significant differences between all input formats.

==> latex/tables/input_chart.tex <==


\begin{figure*}[t]
  \centering
  % Define custom colors
  \definecolor{green}{RGB}{142,192,222}
  \definecolor{beige}{RGB}{220,200,180}

  % ---- Row Subfigure ----
  \begin{subfigure}{\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        ybar,
        bar width=0.6cm,
        width=\linewidth,
        height=4cm,
        enlarge x limits=0.15,
        ymin=0, ymax=1.6,
        ytick={0,0.4,...,1.6},
        symbolic x coords={Number, Name, Word\_obj, Word\_subj, Context, Not\_checkable, Other},
        xtick=data,
        xticklabel style={rotate=0, anchor=center, font=\small, yshift=-4pt},
        ylabel={Avg. error rate},
        % only left & bottom axes
        axis lines*=left,
        axis line style={black},
        xtick pos=bottom, ytick pos=left,
        nodes near coords,
        every node near coord/.append style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
        legend style={at={(0.98,0.98)}, anchor=north east, cells={anchor=west}, draw=none, fill=none, font=\small},
        legend image code/.code={\draw[#1, fill=#1] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);},
      ]
        \addplot[fill=green] coordinates {
          (Number,1.30) (Name,0.62) (Word\_obj,1.27) (Word\_subj,0.22)
          (Context,0.00) (Not\_checkable,0.02) (Other,0.00)
        };
        \addplot[fill=beige] coordinates {
          (Number,0.69) (Name,0.66) (Word\_obj,1.12) (Word\_subj,0.53)
          (Context,0.00) (Not\_checkable,0.03) (Other,0.00)
        };
        \legend{Llama-3.1-70B, Qwen2.5-72B}
      \end{axis}
    \end{tikzpicture}
    \subcaption{\textbf{Row structure}}
    \label{fig:row_panel}
  \end{subfigure}\hfill

  % ---- JSON Subfigure ----
  \begin{subfigure}{\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        ybar,
        bar width=0.6cm,
        width=\linewidth,
        height=3.5cm,
        enlarge x limits=0.1,
        ymin=0, ymax=1.4,
        ytick={0,0.4,...,1.6},
        symbolic x coords={Number, Name, Word\_obj, Word\_subj, Context, Not\_checkable, Other},
        xtick=data,
        xticklabel style={rotate=0, anchor=center, font=\small, yshift=-4pt},
        ylabel={Avg. error rate},
        axis lines*=left,
        axis line style={black},
        xtick pos=bottom, ytick pos=left,
        nodes near coords,
        every node near coord/.append style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
      ]
        \addplot[fill=green] coordinates {
          (Number,0.96) (Name,0.28) (Word\_obj,0.94) (Word\_subj,0.16)
          (Context,0.00) (Not\_checkable,0.01) (Other,0.00)
        };
        \addplot[fill=beige] coordinates {
          (Number,0.69) (Name,0.43) (Word\_obj,0.84) (Word\_subj,0.37)
          (Context,0.00) (Not\_checkable,0.01) (Other,0.01)
        };
      \end{axis}
    \end{tikzpicture}
    \subcaption{\textbf{JSON structure}}
    \label{fig:json_panel}
  \end{subfigure}\hfill

  % ---- Unstructured Subfigure ----
  \begin{subfigure}{\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        ybar,
        bar width=0.6cm,
        width=\linewidth,
        height=7cm,
        ymin=0, ymax=3.6,
        ytick={0,0.6,...,3.6},
        enlarge x limits=0.15,
        symbolic x coords={Number, Name, Word\_obj, Word\_subj, Context, Not\_checkable, Other},
        xtick=data,
        xticklabel style={rotate=0, anchor=center, font=\small, yshift=-4pt},
        ylabel={Avg. error rate},
        axis lines*=left,
        axis line style={black},
        xtick pos=bottom, ytick pos=left,
        nodes near coords,
        every node near coord/.append style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
      ]
        \addplot[fill=green] coordinates {
          (Number,3.29) (Name,1.11) (Word\_obj,1.85) (Word\_subj,0.57)
          (Context,0.33) (Not\_checkable,0.12) (Other,0.00)
        };
        \addplot[fill=beige] coordinates {
          (Number,1.42) (Name,1.32) (Word\_obj,1.83) (Word\_subj,0.93)
          (Context,0.57) (Not\_checkable,0.09) (Other,0.01)
        };
      \end{axis}
    \end{tikzpicture}
    \subcaption{\textbf{Unstructured}}
    \label{fig:unstruct_panel}
  \end{subfigure}

  \caption{\textbf{Average error rates (errors per 100 words) by error type and input structure.}
  Each panel reports \textit{average error rates across the 30 summaries} for that input format (Row, JSON, Unstructured), comparing \LlamaVer{3.1}{70B} and \QwenVer{2.5-72B} across seven error categories. Structured inputs (Row and JSON) yield significantly fewer total errors than unstructured inputs, with JSON providing the largest reduction.}
  \label{fig:error_and_input_type_comparison}
\end{figure*}

